Time in Blockchain-Based Process Execution

The traceable execution of business processes and choreographies using smart contracts is one prominent application of blockchain technology in Business Process Management (BPM). Existing approaches support a large set of patterns, modeling languages, and blockchain architectures, which cover a wide range of practical scenarios. However, they largely neglect the important aspect of time, a crucial part of process and choreography models manifested in deadlines, delays, and other temporal constraints. We argue that this deficit is due to inherent limitations of smart contracts---in particular the absence of a natural notion of measuring time---on popular blockchain platforms used in research and practice. We introduce a set of time measures available on blockchain platforms to alleviate these issues, and systematically compare their properties. We also give hints as to their suitability for facilitating various temporal constraints commonly found in process models.

==> figures/relative.tex <==
\def\t{6pt}
\def\tt{3pt}

\def\tx{0.5}

\def\intone{1}

\def\bistart{1.5}
\def\txproc{3.5}
\def\biend{4}

\def\inttwo{4.5}

\def\txx{5}

\def\intthree{5.5}

\def\biistart{6}
\def\txxproc{7}
\def\biiend{7.5}

\def\time{8.2}

\newcommand{\interrupt}[1]{
  \fill[white] (#1-0.2,-\tt) rectangle (#1+0.2,\tt);
  \draw (#1-0.15,-\tt) -- (#1-0.25,\tt);
  \draw (#1+0.25,-\tt) -- (#1+0.15,\tt);
  \draw [densely dotted] (#1-0.2,0) -- (#1+0.2,0);
}

% timeline
\draw[->] (0,0) -- (\time,0);
\node[anchor=south east, xshift=5pt] at (\time,2pt) {time};

% transaction
\draw[thick] (\tx,\t) -- (\tx,-\t);
\node[anchor=south] at (\tx,-\t+10pt) {$s_{tx}$};

\interrupt{\intone}

% block
\fill[lightgray] (\bistart,\t) rectangle (\biend,-\t);
\node[anchor=south] at (\bistart,-\t+10pt) {$s_i$};
\node[anchor=west] at (\bistart,0) {Block $B_i$};
\draw[thick] (\bistart,\t) -- (\bistart,-\t);

% transaction processing
\fill[black] (\txproc,0) circle(0.3*\t);
\node[anchor=south] at (\txproc,-\t+10pt) {\scriptsize$tx$};

\interrupt{\inttwo}

% transaction 2
\draw[thick] (\txx,\t) -- (\txx,-\t);
\node[anchor=south] at (\txx,-\t+10pt) {$s_{tx'}$};

\interrupt{\intthree}

% block 2
\fill[lightgray] (\biistart,\t) rectangle (\biiend,-\t);
\node[anchor=south] at (\biistart,-\t+10pt) {$s_j$};
\node[anchor=west] at (\biistart,0) {$B_j$};
\draw[thick] (\biistart,\t) -- (\biistart,-\t);

% transaction processing 2
\fill[black] (\txxproc,0) circle(0.3*\t);
\node[anchor=south] at (\txxproc,-\t+10pt) {\scriptsize$tx'$};


\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=2.5*\t] (\tx,0) -- (\bistart,0) node[anchor=south,midway,above=4pt] {$d_{tx}$};
\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=2.5*\t] (\txx,0) -- (\biistart,0) node[anchor=south,midway,above=4pt] {$d_{tx'}$};

\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=-1.5*\t] (\txx,0) -- (\tx,0) node[anchor=north,midway,below=4pt] {transaction delta};

\def\docktx{1.1}
\def\docktxx{5.4}

\node[inner sep=0pt] at (4.1,-2.7) {\includegraphics[scale=.61]{material/delta-example}};

\draw[align=center,densely dotted,latex-latex]
(\tx,-2.5*\t) --
(\tx,-4*\t) --
(\docktx,-4*\t) --
(\docktx,-2.8535);
\draw[align=center,densely dotted,latex-latex]
(\txx,-2.5*\t) --
(\txx,-4*\t) --
(\docktxx,-4*\t) --
(\docktxx,-1.4155);


==> figures/timeline-absolute.tex <==
\def\hh{0.15}
\def\expected{-2.8}
\def\bottom{-3}

\newcommand{\openbar}[5]{
  \draw[-] (#2,#1-\hh) -- (#3,#1-\hh);
  \fill[#4] (#2,#1-\hh) rectangle (#3,#1+\hh);
  \draw[-] (#2,#1+\hh) -- (#3,#1+\hh);
}

\newcommand{\tpos}[3]{
  \openbar #1 #2 #3 {fill=gray!50}
}

\newcommand{\tneg}[3]{
  \openbar #1 #2 #3 {fill=gray!10}
}

\newcommand{\afpos}[3]{
  %\openbar #1 #2 #3 {fill=green!50}
  \openbar #1 #2 #3 {preaction={fill, gray!10}, pattern=north east lines, pattern color=black!80}
}

\newcommand{\fpos}[3]{
  \openbar #1 #2 #3 {preaction={fill, gray!10}, pattern=crosshatch dots, pattern color=black!80}
}

\newcommand{\fneg}[3]{
  \openbar #1 #2 #3 {preaction={fill, gray!50}, pattern=crosshatch dots, pattern color=black!80}
}

\def\timepad{9}
\def\startpad{0.2}
% block timestamp
\tpos{\bls}{\startpad}{\tx};
\afpos{\bls}{\tx}{\bistart};
\tneg{\bls}{\bistart}{\timepad};

% block number
\tpos{\bln}{\startpad}{\bgstart};
\fneg{\bln}{\bgstart}{\tx};
\fpos{\bln}{\tx}{\timepad};

% parameter
\tpos{\prm}{\startpad}{\tx};
\tneg{\prm}{\tx}{\timepad};

% push oracle
\fneg{\ops}{\startpad}{\tx};
\fpos{\ops}{\tx}{\bistart};
\tneg{\ops}{\bistart}{\timepad};

% pull oracle
\tpos{\opl}{\startpad}{\tx};
\afpos{\opl}{\tx}{\biend};
\fpos{\opl}{\biend}{\timepad};

% expected
\tpos{\expected}{\startpad}{\tx};
\tneg{\expected}{\tx}{\timepad};
\draw[yshift=7,loosely dashed] (-2.5,\expected) -- (\time,\expected);
\node[anchor=east] at (0,\expected) {\emph{Expected}\vphantom{fg}};

% example event timestamps
\node[anchor=north,yshift=-1.1*\t] at (\intone,\expected+\hh) {$s_{e1}$};
\draw[thick] (\intone,\expected-\hh) -- (\intone,\expected+\hh);

\node[anchor=north,yshift=-1.1*\t] at (\inttwo,\expected+\hh) {$s_{e2}$};
\draw[thick] (\inttwo,\expected-\hh) -- (\inttwo,\expected+\hh);

\node[anchor=north,yshift=-1.1*\t] at (\biiend,\expected+\hh) {$s_{e3}$};
\draw[thick] (\biiend,\expected-\hh) -- (\biiend,\expected+\hh);


==> figures/timeline-accuracy.tex <==
% block timestamp
\fill[black] (\bistart,\bls) circle (0.3*\t);

% block number
\draw[->] (\bgstart,\bln) node {[} -- (\time,\bln);

% parameter
\fill[black] (\tx,\prm) circle (0.3*\t);

% push oracle
\draw[<-] (0,\ops) -- (\bistart,\ops) node {]};

% pull oracle
\draw[->] (\biend,\opl) node {[} -- (\time,\opl);

% intervals
\node[anchor=west,xshift=5pt] at (\time,\bls) {$\mtimestamp = s_i$};
\node[anchor=west,xshift=5pt] at (\time,\bln) {$\mnumber \in [s_0, \infty)$};
\node[anchor=west,xshift=5pt] at (\time,\prm) {$\mparam = s_{tx}$};
\node[anchor=west,xshift=5pt] at (\time,\ops) {$\mpush \in (-\infty, s_i]$};
\node[anchor=west,xshift=5pt] at (\time,\opl) {$\mpull \in [s_i+m_i, \infty)$};


==> figures/timeline-annotations-short.tex <==
% inclusion time
\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=2.5*\t] (\tx,0) -- (\bistart-0.05,0) node[anchor=south,midway,above=4pt] {$d_{tx}$};

% mining time
\draw[align=center,decorate,decoration={brace,amplitude=5pt},xshift=0.05,yshift=2.5*\t] (\bistart,0) -- (\biend-0.05,0) node[anchor=south,midway,above=4pt] {$m_i$};

==> figures/timeline-annotations.tex <==
% inclusion time
\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=2.5*\t] (\tx,0) -- (\bistart-0.05,0) node[anchor=south,midway,above=4pt] {Inclusion\\time $d_{tx}$\vphantom{fg}};

% mining time
\draw[align=center,decorate,decoration={brace,amplitude=5pt},xshift=0.05,yshift=2.5*\t] (\bistart,0) -- (\biend-0.05,0) node[anchor=south,midway,above=4pt] {Mining\\time $m_i$\vphantom{fg}};

% block time
\draw[align=center,decorate,decoration={brace,amplitude=5pt},yshift=-1.5*\t] (\biistart,0) -- (\bistart,0) node[anchor=north,midway,below=4pt] {Block time $b_{i+1}$\vphantom{fg}};

% genesis block
\draw[align=center,latex-] (\bgmid,\t+1pt) -- (\bgmid,2.5*\t+5pt) node[anchor=south,midway,above=7pt] {Genesis\\block};

% transaction timestamp
\draw[align=center,latex-] (\tx,-\t-1pt) -- (\tx,-1.5*\t-6pt) node[anchor=north,midway,below=1pt] {Transaction\\timestamp};


==> figures/timeline-measures.tex <==
% downward dotted lines
\draw[dotted] (\bgstart,-\t) -- (\bgstart,\bottom);
\draw[densely dotted, thick] (\tx,-\t) -- (\tx,\bottom);
\draw[dotted] (\bistart,-\t) -- (\bistart,\bottom);
\draw[dotted] (\biend,\t) -- (\biend,\bottom);
\draw[dotted] (\biistart,\t) -- (\biistart,\bottom);

% labels
\node[anchor=east] at (0,\bls) {\vphantom{fg}{\footnotesize Block timestamp} $\mtimestamp$};
\node[anchor=east] at (0,\bln) {\vphantom{fg}{\footnotesize Block number} $\mnumber$};
\node[anchor=east] at (0,\prm) {\vphantom{fg}{\footnotesize Parameter} $\mparam$};
\node[anchor=east] at (0,\ops) {\vphantom{fg}{\footnotesize \Push oracle} $\mpush$};
\node[anchor=east] at (0,\opl) {\vphantom{fg}{\footnotesize \Pull oracle} $\mpull$};

==> figures/timeline-width-narrow.tex <==
\def\bgstart{0.4}
\def\bgmid{0.7}
\def\bgend{1}
\def\intone{1.5}
\def\tx{2}
\def\inttwo{2.5}
\def\bistart{3}
\def\txproc{5}
\def\biend{5.5}
\def\biistart{6.5}
\def\biiend{7.5}
\def\time{8.2}


==> figures/timeline-width-normal.tex <==
\def\bgstart{0.4}
\def\bgmid{0.7}
\def\bgend{1}
\def\intone{1.75}
\def\tx{2.5}
\def\inttwo{3.25}
\def\bistart{4}
\def\txproc{6}
\def\biend{6.5}
\def\biistart{7.5}
\def\biiend{8.5}
\def\time{9.2}


==> figures/timeline.tex <==
\def\t{6pt}
\def\tt{3pt}

\def\bls{-0.7}
\def\bln{-1.1}
\def\prm{-1.5}
\def\ops{-1.9}
\def\opl{-2.3}
\def\bottom{-2.5}

\newcommand{\interrupt}[1]{
  \fill[white] (#1-0.2,-\tt) rectangle (#1+0.2,\tt);
  \draw (#1-0.15,-\tt) -- (#1-0.25,\tt);
  \draw (#1+0.25,-\tt) -- (#1+0.15,\tt);
  \draw [densely dotted] (#1-0.2,0) -- (#1+0.2,0);
}

% timeline
\draw[->] (0,0) -- (\time,0);
\node[anchor=south east, xshift=5pt] at (\time,2pt) {time};

% block 0 (genesis)
\fill[lightgray] (\bgstart,\t) rectangle (\bgend,-\t);
\node[anchor=south] at (\bgstart,-\t+10pt) {$s_0$};
\node[anchor=west, xshift=-2pt] at (\bgstart,0) {$B_0$};
\draw[thick] (\bgstart,\t) -- (\bgstart,-\t);

\interrupt{\intone}

% transaction
\draw[thick] (\tx,\t) -- (\tx,-\t);
\node[anchor=south] at (\tx,-\t+10pt) {$s_{tx}$};

\interrupt{\inttwo}

% block i
\fill[lightgray] (\bistart,\t) rectangle (\biend,-\t);
\node[anchor=south] at (\bistart,-\t+10pt) {$s_i$};
\node[anchor=west] at (\bistart,0) {Block $B_i$};
\draw[thick] (\bistart,\t) -- (\bistart,-\t);

% transaction processing
\fill[black] (\txproc,0) circle(0.3*\t);
\node[anchor=south] at (\txproc,-\t+10pt) {\scriptsize$tx$};

% block i + 1
\fill[lightgray] (\biistart,\t) -- (\biiend,\t) -- (\biiend,-\t) -- (\biistart,-\t);
\node[anchor=south] at (\biistart,-\t+10pt) {$s_{i+1}$};
\node[anchor=west] at (\biistart,0) {$B_{i+1}$};
\draw[thick] (\biistart,\t) -- (\biistart,-\t);

